High Throughput Polar Code Decoders with Information Bottleneck Quantization

In digital baseband processing, the forward error correction (FEC) unit belongs to the most demanding components in terms of computational complexity and power consumption. Hence, efficient implementation of FEC decoders is crucial for next generation mobile broadband standards and an ongoing research topic. Quantization has a significant impact on the decoder area, power consumption and throughput. Thus, lower bit-widths are preferred for efficient implementations but degrade the error-correction capability. To address this issue, a non-uniform quantization based on the Information Bottleneck (IB) method was proposed that enables a low bit width while maintaining the essential information. Many investigations on the use of IB method for Low-density parity-check code (LDPC) decoders exist and have shown its advantages from an implementation perspective. However, for polar code decoder implementations, there exists only one publication that is not based on the state-of-the-art Fast-SSC decoding algorithm, and only synthesis implementation results without energy estimation are shown. In contrast, our paper presents several optimized Fast Simplified Successive-Cancellation (Fast-SSC) polar code decoder implementations using IB-based quantization with placement&routing results in an advanced 12 nm FinFET technology. Gains of up to 16% in area and 13% in energy efficiency are achieved with IB-based quantization at a Frame Error Rate (FER) of 10-7 and a Polar Code of N = 1024, R = 0.5 compared to state-of-the-art decoders.

==> figs/g_fun.tex <==
\colorlet{IB}{rptulgreen!40}%
\colorlet{FP}{rptured!30}%
\colorlet{bit}{rptulblue!80}%
\tikzset{
mymat/.style={
  matrix of nodes,
  anchor=center,
  font=\Large,
  minimum size=8ex,
  },%
mymats/.style={
  mymat,
  nodes={fill=#1, draw},
  column 1/.style={nodes={fill=white!80!black}}
  },%
description/.style={font=\Large},%
cross/.style={path picture={\draw[black]
    (path picture bounding box.south)--(path picture bounding box.north)
    (path picture bounding box.west) -- (path picture bounding box.east);
    }},%
crossx/.style={path picture={\draw[black]
    (path picture bounding box.south west)--(path picture bounding box.north east)
    (path picture bounding box.north west)--(path picture bounding box.south east);
    }},%
every picture/.append style={font=\large},%
}
\begin{tikzpicture}[>=latex]
\matrix[mymats=IB] at (0,0) (alpha_r_ib) {
$\alpha^r_{0_{(3)}}$ &
$\alpha^r_{0_{(2)}}$ &
$\alpha^r_{0_{(1)}}$ &
$\alpha^r_{0_{(0)}}$ \\
};
\matrix[mymats=FP, above=of alpha_r_ib] (alpha_r_sm) {
$\tilde{\alpha}^r_{0_{(4)}}$ &
$\tilde{\alpha}^r_{0_{(3)}}$ &
$\tilde{\alpha}^r_{0_{(2)}}$ &
$\tilde{\alpha}^r_{0_{(1)}}$ &
$\tilde{\alpha}^r_{0_{(0)}}$ \\
};
\matrix[mymats=FP, above=of alpha_r_sm] (alpha_r_tc) {
$\ddot{\alpha}^r_{0_{(5)}}$ &
$\ddot{\alpha}^r_{0_{(4)}}$ &
$\ddot{\alpha}^r_{0_{(3)}}$ &
$\ddot{\alpha}^r_{0_{(2)}}$ &
$\ddot{\alpha}^r_{0_{(1)}}$ &
$\ddot{\alpha}^r_{0_{(0)}}$ \\
};
\node[draw, circle,% cross, 
    very thick, minimum size=6ex, above=6mm of alpha_r_tc] (plus) {$\sum$};
\coordinate[above=3mm of plus.north] (tmp);
\matrix[mymats=FP, left=3mm of tmp, anchor=south east,
  column 1/.style={nodes={fill=rptugrayblue!60!white}}
] (alpha_v_0_tc) {
%$\ddot{\alpha}^v_{0_{(5)}}$ &
$\ddot{\alpha}^v_{0_{(4)}}$ &
$\ddot{\alpha}^v_{0_{(3)}}$ &
$\ddot{\alpha}^v_{0_{(2)}}$ &
$\ddot{\alpha}^v_{0_{(1)}}$ &
$\ddot{\alpha}^v_{0_{(0)}}$ \\
};
\matrix[mymats=FP, right=3mm of tmp, anchor=south west] (alpha_v_1_tc) {
%$\ddot{\alpha}^v_{1_{(5)}}$ &
$\ddot{\alpha}^v_{1_{(4)}}$ &
$\ddot{\alpha}^v_{1_{(3)}}$ &
$\ddot{\alpha}^v_{1_{(2)}}$ &
$\ddot{\alpha}^v_{1_{(1)}}$ &
$\ddot{\alpha}^v_{1_{(0)}}$ \\
};
\matrix[mymats=FP, above=of alpha_v_0_tc,
  column 1/.style={nodes={fill=rptugrayblue!60!white}}
] (alpha_v_0_sm) {
$\tilde{\alpha}^v_{0_{(4)}}$ &%TODO: mark XOR beta
$\tilde{\alpha}^v_{0_{(3)}}$ &
$\tilde{\alpha}^v_{0_{(2)}}$ &
$\tilde{\alpha}^v_{0_{(1)}}$ &
$\tilde{\alpha}^v_{0_{(0)}}$ \\
};
\matrix[mymats=FP,above=of alpha_v_1_tc] (alpha_v_1_sm) {
$\tilde{\alpha}^v_{1_{(4)}}$ &
$\tilde{\alpha}^v_{1_{(3)}}$ &
$\tilde{\alpha}^v_{1_{(2)}}$ &
$\tilde{\alpha}^v_{1_{(1)}}$ &
$\tilde{\alpha}^v_{1_{(0)}}$ \\
};
\matrix[mymats=IB, above=22mm of alpha_v_0_sm.east, anchor=south east,
] (alpha_v_0_ib) {
$\alpha^v_{0_{(3)}}$ &
$\alpha^v_{0_{(2)}}$ &
$\alpha^v_{0_{(1)}}$ &
$\alpha^v_{0_{(0)}}$ \\
};
\matrix[mymats=IB, above=22mm of alpha_v_1_sm.west, anchor=south west] (alpha_v_1_ib) {
$\alpha^v_{1_{(3)}}$ &
$\alpha^v_{1_{(2)}}$ &
$\alpha^v_{1_{(1)}}$ &
$\alpha^v_{1_{(0)}}$ \\
};
\matrix[mymats=white, left=of alpha_v_0_ib,
  column 1/.style={nodes={fill=bit}}
] (beta_l_0) {
$\beta^l_{0}$ \\
};
\coordinate (tmp) at ($(beta_l_0)!0.5!(alpha_v_0_ib-1-1)$);
\node[draw, circle, cross, 
    very thick, minimum size=6ex] at ($(tmp)!0.45!(alpha_v_0_sm-1-1)$) (xor) {};
\node[description, right=of alpha_v_1_sm]     (sm_in) {$Q_\text{FP}=$ \SI{5}{\bit} (SM)};
\node[description] at (sm_in |- alpha_v_1_ib) (ib_in) {$Q_\text{IB}=$ \SI{4}{\bit} (IB)};
\node[description] at (sm_in |- alpha_v_1_tc) (tc_in) {$Q_\text{FP}=$ \SI{5}{\bit} (TC)};
%\node[description] at (sm_in |- plus)         (d_sum) {Sum};
\node[description] at (sm_in |- alpha_r_tc)   (tc_out){$Q_\text{FP}=$ \SI{6}{\bit} (TC)};
\node[description] at (sm_in |- alpha_r_sm)   (sm_out){$Q_\text{FP}=$ \SI{5}{\bit} (SM)};
\node[description] at (sm_in |- alpha_r_ib)   (ib_out){$Q_\text{IB}=$ \SI{4}{\bit} (IB)};

\begin{scope}[
    %shorten <= -3pt, 
    thick
]
\draw[->] (beta_l_0-1-1.south)     |- (xor.west);
\draw[->] (alpha_v_0_ib-1-1.south) |- (xor.east);
\draw[->] (xor.south) -- (alpha_v_0_sm-1-1.north);
\draw[->] (alpha_v_0_sm-1-1.south) -- (alpha_v_0_tc-1-1.north);

\draw[->] (alpha_v_1_ib-1-1.south) -- (alpha_v_1_sm-1-1.north);
\draw[->] (alpha_v_1_sm-1-1.south) -- (alpha_v_1_tc-1-1.north);

%%% IB to SM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt,mirror}, thick]
    (alpha_v_0_ib-1-2.south west) -- node[below](tmp1){} (alpha_v_0_ib-1-4.south east);
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt}, thick]
    (alpha_v_0_sm-1-2.north west) -- node[above](tmp2){} (alpha_v_0_sm-1-5.north east);
\draw[->] (tmp1) to[out=-90,in=90] node[right=2mm]{$\mathrm{LUT}_\text{up}$} (tmp2);

\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt,mirror}, thick]
    (alpha_v_1_ib-1-2.south west) -- node[below](tmp1){} (alpha_v_1_ib-1-4.south east);
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt}, thick]
    (alpha_v_1_sm-1-2.north west) -- node[above](tmp2){} (alpha_v_1_sm-1-5.north east);
\draw[->] (tmp1) to[out=-90,in=90] node[left=2mm]{$\mathrm{LUT}_\text{up}$} (tmp2);

%%% SM to TC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt,mirror}, thick]
    (alpha_v_0_sm-1-1.south west) -- node[below](tmp1){} (alpha_v_0_sm-1-5.south east);
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt}, thick]
    (alpha_v_0_tc-1-2.north west) -- node[above](tmp2){} (alpha_v_0_tc-1-5.north east);
\draw[->] (tmp1) to[out=-90,in=90] node[left=2mm]{conversion} (tmp2);

\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt,mirror}, thick]
    (alpha_v_1_sm-1-1.south west) -- node[below](tmp1){} (alpha_v_1_sm-1-5.south east);
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt}, thick]
    (alpha_v_1_tc-1-2.north west) -- node[above](tmp2){} (alpha_v_1_tc-1-5.north east);
\draw[->] (tmp1) to[out=-90,in=90] node[left=2mm]{conversion} (tmp2);

%%% TC to SUM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt,mirror}, thick]
    (alpha_v_0_tc-1-1.south west) -- node[below](tmp0){} (alpha_v_0_tc-1-5.south east);
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt,mirror}, thick]
    (alpha_v_1_tc-1-1.south west) -- node[below](tmp1){} (alpha_v_1_tc-1-5.south east);
\draw[->] (tmp0) |- (plus.west);
\draw[->] (tmp1) |- (plus.east);

%%% SUM to TC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt}, thick]
    (alpha_r_tc-1-1.north west) -- node[above](tmp2){} (alpha_r_tc-1-6.north east);
\draw[->] (plus.south) -- (tmp2);

%%% TC to SM %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt, mirror}, thick]
    (alpha_r_tc-1-1.south west) -- node[below](tmp1){} (alpha_r_tc-1-6.south east);
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt}, thick]
    (alpha_r_sm-1-2.north west) -- node[above](tmp2){} (alpha_r_sm-1-5.north east);
\draw[->] (tmp1) to[out=-90,in=90] node[right=2mm, align=right]{saturation \&\\conversion} (tmp2);
\draw[->] (alpha_r_tc-1-1.south) to[out=-90,in=90] (alpha_r_sm-1-1.north);

%%% SM to IB %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt, mirror}, thick]
    (alpha_r_sm-1-2.south west) -- node[below](tmp1){} (alpha_r_sm-1-5.south east);
\draw[decorate,decoration={brace,raise=1pt,amplitude=5pt}, thick]
    (alpha_r_ib-1-2.north west) -- node[above](tmp2){} (alpha_r_ib-1-4.north east);
\draw[->] (tmp1) -- node[right=2mm]{$\mathrm{LUT}_\text{down}$} (tmp2);
\draw[->] (alpha_r_sm-1-1.south) to[out=-90,in=90] (alpha_r_ib-1-1.north);

\end{scope}
\end{tikzpicture}

==> figs/unrolled_sc.tex <==
\colorlet{IB}{rptudgreen}%
\colorlet{IBreg}{rptulgreen!40}%
\colorlet{FP}{rptured!30}%
\colorlet{llr}{IB}%
\colorlet{llrreg}{IBreg}%
\colorlet{bit}{rptulblue}%
\colorlet{bitreg}{rptulblue!50}%
%\colorlet{llr}{rptugrayblue}%
\colorlet{RR}{rptugrayblue!50}%
\colorlet{REP}{rptured!70}%
\colorlet{SPC}{rptulgreen!70}%
\colorlet{R0}{white}%
\colorlet{R1}{black}%
\colorlet{mI}{rptulblue}%
\colorlet{mIreg}{rptulblue!40}%
\colorlet{dF}{rptuorange!70}%
\colorlet{path}{rptulila}%
\colorlet{pathreg}{rptulila!40}%
\colorlet{text}{black}%
\tikzset{%
    stageR/.style = {draw, very thick, rectangle, fill=IBreg,%
                    minimum width = 12mm, align=center, anchor=south},%
    %stageGR/.style = {stageR, shading=axis, left color=IBreg, right color=IBreg,
    %                middle color=FP, shading angle=90, text=text},%
    %stageG0R/.style = {stageR, shading=axis, left color=IBreg, right color=IBreg,
    %                middle color=FP, shading angle=90, text=text},%
    stageGR/.style = {stageR, fill=FP},%, shading angle=90, text=text},%
    stageG0R/.style = {stageR, fill=FP},%, shading angle=90, text=text},%
    %stageG0R/.style = {stageR, shading=axis, left color=R0, right color=FP,
    %                middle color=FP!40!R0, shading angle=115},%
    stageHR/.style = {stageR, fill=bitreg},%
    stageH0R/.style = {stageR, fill=bitreg},%
    % stageH0R/.style = {stageR, shading=axis, left color=R0, right color=bitreg,
    %                 middle color=bitreg!40!R0, shading angle=75},%
    stageH1R/.style = {stageR, fill=FP},%
    repR/.style   = {stageGR, fill=FP},%
    spcR/.style   = {stageGR, fill=IBreg},%
    %stageH1R/.style = {stageR, shading=axis, left color=IBreg, right color=bitreg,
    %                middle color=FP, shading angle=90, text=text},%
    %repR/.style   = {stageGR, right color=bit, middle color=FP},%
    %spcR/.style   = {stageGR, right color=bit, middle color=IBreg!50!bit, text=black},%
    stageC/.style = {stageR, dotted},%
    rate0C/.style = {rate0R, dotted},%
    rate1C/.style = {rate1R, dotted},%
    repC/.style   = {repR,   dotted},%
    spcC/.style   = {spcR,   dotted},%
    dot/.style   = {dspnodefull,minimum size=3pt,inner sep=0pt},%
    regR/.style   = {reg, circuit symbol size=width 8 height 1},%
    regC/.style   = {reg, dotted},%
    sig/.style    = {font=\sffamily\large},% footnotesize
    every picture/.append style={font=\large},%
}%
\begin{tikzpicture}[circuit logic US, thick]%
    % Stages
    \node[stageR,   minimum height=64mm] at (0,0)                          (0F){F};
    \node[stageG0R, minimum height=32mm, right=2 of 0F.south, anchor=south](1G){G0};
    \draw[line width=1.5mm, IB] (1G.north west) -- (1G.south west);
    \draw[line width=1.5mm, IB] (1G.north east) -- (1G.south east);
    \node[spcR,     minimum height=16mm, right=2 of 1G.south, anchor=south](4R){SPC};
    \node[stageH0R, minimum height=32mm, right=2 of 4R.south, anchor=south](1H){H0};
    \node[stageGR,  minimum height=64mm, right=2 of 1H.south, anchor=south](0G){G};
    \draw[line width=1.5mm, IB] (0G.north west) -- (0G.south west);
    \draw[line width=1.5mm, IB] (0G.north east) -- (0G.south east);
    \node[stageR,   minimum height=32mm, right=2 of 0G.south, anchor=south](2F){F};
    \node[repR,     minimum height=16mm, right=2 of 2F.south, anchor=south](5S){REP};
    \draw[line width=1.5mm, IB] (5S.north west) -- (5S.south west);
    \node[stageH1R, minimum height=32mm, right=2 of 5S.south, anchor=south](2H){H1};
    \draw[line width=1.5mm, IB] (2H.north west) -- (2H.south west);
    \node[stageHR,  minimum height=64mm, right=2 of 2H.south, anchor=south](0H){H};
    
    \coordinate[left =8mm of 0F.west] (input);
    \coordinate[right=8mm of 0H.east] (output);
    % Connect Stages
    %% LLRs dircet
    \draw[dspconn, llr, thick] (input)           --node[sig,below]{$\boldsymbol\alpha^0$} (0F.west);
    \draw[dspconn, llr, thick] (0F.east|-1G.west)--node[sig,below]{$\boldsymbol\alpha^1$} (1G.west);
    \draw[dspconn, llr, thick] (1G.east|-4R.west)--node[sig,below]{$\boldsymbol\alpha^4$} (4R.west);
    \draw[dspconn, llr, thick] (0G.east|-2F.west)--node[sig,below]{$\boldsymbol\alpha^2$} (2F.west);
    \draw[dspconn, llr, thick] (2F.east|-5S.west)--node[sig,below]{$\boldsymbol\alpha^5$} (5S.west);
    
    %% Partial Sums direct
    \draw[dspconn, bit, thick] (4R.east)--node[sig,below]{$\boldsymbol\beta^4$} (4R.east-|1H.west);
    \draw[dspconn, bit, thick] (1H.east)--node[sig,below]{$\boldsymbol\beta^1$} (1H.east-|0G.west);
    \draw[dspconn, bit, thick] (5S.east)--node[sig,below]{$\boldsymbol\beta^5$} (5S.east-|2H.west);
    \draw[dspconn, bit, thick] (2H.east)--node[sig,below]{$\boldsymbol\beta^2$} (2H.east-|0H.west);
    \draw[dspconn, bit, thick] (0H.east)--node[sig,below]{$\boldsymbol\beta^0$} (output);    
    % Signal Delay Line
    %% LLRs
    \node[regR, fill=llrreg, above=2mm of 0F]            (REGa00) {$\boldsymbol \alpha^0$};
    \node[regR, fill=llrreg] at (REGa00.east -| 1G.north)(REGa01) {$\boldsymbol \alpha^0$};
    \node[regR, fill=llrreg] at (REGa01.east -| 4R.north)(REGa02) {$\boldsymbol \alpha^0$};
    \node[regR, fill=llrreg] at (REGa02.east -| 1H.north)(REGa03) {$\boldsymbol \alpha^0$};
    
    \node[regR, fill=llrreg, above=2mm of 2F]            (REGa20) {$\boldsymbol \alpha^2$};
    \node[regR, fill=llrreg] at (REGa20.east -| 5S.north)(REGa21) {$\boldsymbol \alpha^2$};
    
    %% Partial Sums
    \node[regR, fill=bitreg, above=2mm of 0G]            (REGb10) {$\boldsymbol \beta^1$};
    \node[regR, fill=bitreg] at (REGb10.east -| 2F.north)(REGb11) {$\boldsymbol \beta^1$};
    \node[regR, fill=bitreg] at (REGb11.east -| 5S.north)(REGb12) {$\boldsymbol \beta^1$};
    \node[regR, fill=bitreg] at (REGb12.east -| 2H.north)(REGb13) {$\boldsymbol \beta^1$};
    
    % Connections
    %% LLRs
    \path[overlay] (input|-0F.west) -- (0F.west) node[midway, dot, llr](tmp){};
    \draw[dspconn, llr, thick] (tmp) |- (REGa00.D);
    \draw[dspconn, llr, thick] (REGa00.Q) -- (REGa01.D);
    \draw[dspconn, llr, thick] (REGa01.Q) -- (REGa02.D);
    \draw[dspconn, llr, thick] (REGa02.Q) -- (REGa03.D);
    \draw[dspconn, llr, thick] (REGa03.Q) -| ($(0G.west)-(6mm,0)$) |- (0G.west);
    
    \path[overlay] (0G.east|-2F.west) -- (2F.west) node[midway, dot, llr](tmp){};
    \draw[dspconn, llr, thick] (tmp) |- (REGa20.D);
    \draw[dspconn, llr, thick] (REGa20.Q) |- (REGa21.D);
    \draw[dspconn, llr, thick] (REGa21.Q) -| ($(2H.west)-(6mm,0)$) |- (2H.west);
    
    %% partial sums
    \coordinate (tmp) at (1H.east-|0G.west);
    \node[dot, bit] at ($(tmp)-(3mm,0)$) (tmp) {};
    \draw[dspconn, thick, bit] (tmp) |- (REGb10.D);
    \draw[dspconn, thick, bit] (REGb10.Q) -- (REGb11.D);
    \draw[dspconn, thick, bit] (REGb11.Q) -- (REGb12.D);
    \draw[dspconn, thick, bit] (REGb12.Q) -- (REGb13.D);
    \coordinate (tmp) at ($(0H.west)-(5mm,0)$);
    \draw[dspconn, thick, bit] (REGb13.Q) -| (tmp) |- (0H.west);
    
\end{tikzpicture}
